Current fluctuations in the one dimensional Symmetric Exclusion Process with open boundaries

We calculate the first four cumulants of the integrated current of the one dimensional symmetric simple exclusion process of $N$ sites with open boundary conditions. For large system size $N$, the generating function of the integrated current depends on the densities $\rho_a$ and $\rho_b$ of the two reservoirs and on the fugacity $z$, the parameter conjugated to the integrated current, through a single parameter. Based on our expressions for these first four cumulants, we make a conjecture which leads to a prediction for all the higher cumulants. In the case $\rho_a=1$ and $\rho_b=0$, our conjecture gives the same universal distribution as the one obtained by Lee, Levitov and Yakovets for one dimensional quantum conductors in the metallic regime.

==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Sep  3 18:35:01 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 520 M
63 0 V
3037 0 R
-63 0 V
350 740 M
63 0 V
3037 0 R
-63 0 V
350 960 M
63 0 V
3037 0 R
-63 0 V
350 1180 M
63 0 V
3037 0 R
-63 0 V
350 1400 M
63 0 V
3037 0 R
-63 0 V
350 1620 M
63 0 V
3037 0 R
-63 0 V
350 1840 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
793 300 M
0 63 V
0 1697 R
0 -63 V
1236 300 M
0 63 V
0 1697 R
0 -63 V
1679 300 M
0 63 V
0 1697 R
0 -63 V
2121 300 M
0 63 V
0 1697 R
0 -63 V
2564 300 M
0 63 V
0 1697 R
0 -63 V
3007 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
3.000 UL
LT0
1733 1708 M
2 3 V
1 4 V
1 3 V
2 3 V
1 4 V
2 3 V
1 4 V
2 3 V
1 4 V
2 3 V
1 4 V
2 4 V
2 3 V
2 4 V
1 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 5 V
2 4 V
3 4 V
2 4 V
2 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
3 5 V
3 4 V
3 5 V
4 5 V
3 4 V
3 5 V
4 4 V
3 5 V
4 4 V
4 5 V
3 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 5 V
5 4 V
4 4 V
4 5 V
5 4 V
4 4 V
5 4 V
4 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
6 3 V
5 4 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
7 3 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
8 1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -2 V
8 -2 V
8 -3 V
8 -2 V
9 -3 V
8 -3 V
9 -4 V
8 -3 V
9 -4 V
8 -4 V
9 -4 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -6 V
9 -6 V
9 -7 V
9 -6 V
9 -7 V
10 -7 V
9 -7 V
9 -8 V
10 -8 V
9 -8 V
10 -9 V
9 -8 V
10 -9 V
10 -10 V
9 -9 V
10 -10 V
10 -10 V
10 -11 V
10 -10 V
9 -11 V
10 -12 V
10 -11 V
10 -12 V
10 -12 V
10 -13 V
11 -13 V
10 -13 V
10 -13 V
10 -13 V
10 -14 V
11 -15 V
10 -14 V
10 -15 V
10 -15 V
11 -15 V
10 -16 V
11 -16 V
10 -16 V
10 -17 V
11 -16 V
10 -18 V
11 -17 V
10 -18 V
11 -18 V
10 -18 V
11 -19 V
11 -18 V
10 -20 V
11 -19 V
11 -20 V
10 -20 V
11 -20 V
11 -21 V
10 -21 V
11 -21 V
11 -22 V
10 -21 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -24 V
11 -23 V
11 -24 V
11 -24 V
11 -25 V
10 -24 V
11 -25 V
11 -26 V
11 -25 V
11 -26 V
11 -26 V
11 -27 V
11 -26 V
10 -27 V
642 708 M
11 27 V
11 28 V
11 27 V
11 27 V
12 26 V
11 26 V
11 26 V
11 26 V
11 26 V
12 25 V
11 25 V
11 24 V
11 25 V
12 24 V
11 24 V
11 23 V
11 24 V
12 23 V
11 22 V
11 23 V
12 22 V
11 22 V
11 21 V
11 22 V
12 21 V
11 21 V
11 20 V
11 20 V
12 20 V
11 20 V
11 19 V
12 20 V
11 18 V
11 19 V
11 18 V
12 18 V
11 18 V
11 17 V
11 17 V
11 17 V
12 16 V
11 17 V
11 15 V
11 16 V
11 15 V
11 15 V
11 15 V
11 14 V
12 14 V
11 14 V
10 13 V
11 13 V
11 13 V
11 13 V
11 12 V
11 12 V
11 11 V
10 12 V
11 10 V
10 11 V
11 10 V
10 10 V
11 10 V
10 9 V
11 9 V
10 9 V
10 8 V
10 8 V
10 8 V
10 8 V
10 7 V
10 7 V
9 6 V
10 7 V
10 6 V
9 5 V
10 6 V
9 5 V
9 5 V
10 5 V
9 4 V
9 4 V
9 4 V
9 3 V
8 4 V
9 3 V
9 3 V
9 2 V
8 3 V
9 2 V
8 2 V
9 2 V
8 1 V
9 2 V
8 1 V
8 1 V
9 0 V
8 1 V
8 0 V
9 0 V
8 0 V
8 -1 V
9 0 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
10 -6 V
9 -5 V
10 -5 V
9 -6 V
10 -6 V
10 -7 V
9 -7 V
10 -7 V
10 -7 V
10 -8 V
10 -8 V
10 -8 V
10 -8 V
11 -9 V
10 -9 V
10 -10 V
11 -10 V
10 -10 V
11 -10 V
11 -11 V
10 -11 V
11 -11 V
11 -12 V
11 -12 V
10 -12 V
11 -13 V
11 -13 V
11 -13 V
11 -14 V
11 -14 V
11 -14 V
11 -14 V
11 -15 V
11 -15 V
12 -16 V
11 -16 V
11 -16 V
11 -16 V
11 -16 V
12 -17 V
11 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -19 V
11 -19 V
11 -19 V
12 -20 V
11 -20 V
11 -20 V
12 -20 V
11 -21 V
11 -21 V
11 -21 V
12 -21 V
11 -22 V
11 -22 V
11 -22 V
12 -23 V
11 -23 V
11 -23 V
12 -24 V
11 -23 V
11 -24 V
11 -24 V
12 -25 V
11 -25 V
11 -25 V
11 -25 V
11 -26 V
12 -26 V
11 -26 V
11 -26 V
11 -27 V
12 -27 V
11 -27 V
currentpoint stroke M
11 -27 V
11 -28 V
1.000 UL
LT0
1733 1806 M
2 2 V
1 2 V
1 2 V
2 1 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
5 4 V
4 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 4 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
7 2 V
6 2 V
6 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
7 1 V
7 1 V
7 0 V
8 1 V
7 0 V
7 0 V
8 0 V
7 0 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -2 V
8 -2 V
8 -2 V
8 -2 V
8 -3 V
9 -3 V
8 -4 V
9 -3 V
8 -4 V
9 -4 V
8 -4 V
9 -5 V
9 -5 V
9 -5 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -7 V
9 -7 V
9 -8 V
9 -7 V
10 -9 V
9 -8 V
9 -9 V
10 -9 V
9 -9 V
10 -10 V
9 -10 V
10 -11 V
10 -11 V
9 -11 V
10 -11 V
10 -12 V
10 -13 V
10 -13 V
9 -13 V
10 -13 V
10 -14 V
10 -14 V
10 -15 V
10 -15 V
11 -15 V
10 -16 V
10 -16 V
10 -17 V
10 -17 V
11 -17 V
10 -18 V
10 -18 V
10 -19 V
11 -19 V
10 -19 V
11 -20 V
10 -20 V
10 -21 V
11 -21 V
10 -21 V
11 -22 V
10 -22 V
11 -23 V
10 -23 V
11 -23 V
11 -24 V
10 -25 V
11 -24 V
11 -26 V
10 -25 V
11 -26 V
11 -27 V
10 -26 V
11 -28 V
11 -27 V
10 -29 V
11 -28 V
11 -29 V
11 -29 V
10 -30 V
11 -30 V
11 -31 V
11 -31 V
11 -32 V
11 -31 V
10 -33 V
11 -32 V
11 -34 V
11 -33 V
11 -34 V
11 -35 V
11 -34 V
11 -36 V
10 -35 V
2510 1806 M
-2 2 V
-1 2 V
-1 2 V
-2 1 V
-1 2 V
-2 2 V
-1 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 3 V
-1 2 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 3 V
-2 2 V
-3 3 V
-2 2 V
-2 3 V
-3 3 V
-2 3 V
-2 2 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-4 4 V
-3 3 V
-4 3 V
-3 3 V
-4 4 V
-3 3 V
-4 3 V
-4 4 V
-3 3 V
-4 4 V
-4 3 V
-4 3 V
-4 4 V
-4 3 V
-5 4 V
-4 3 V
-4 3 V
-5 4 V
-4 3 V
-5 3 V
-5 4 V
-4 3 V
-5 3 V
-5 4 V
-5 3 V
-5 3 V
-5 3 V
-5 3 V
-6 3 V
-5 3 V
-5 3 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-7 2 V
-6 1 V
-7 2 V
-7 1 V
-6 1 V
-7 1 V
-7 1 V
-7 1 V
-8 0 V
-7 1 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-8 -1 V
-8 -1 V
-7 -1 V
-8 -1 V
-8 -1 V
-8 -2 V
-8 -2 V
-8 -2 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -3 V
-8 -4 V
-9 -3 V
-8 -4 V
-9 -4 V
-9 -4 V
-8 -5 V
-9 -5 V
-9 -5 V
-9 -6 V
-9 -6 V
-9 -6 V
-9 -6 V
-9 -7 V
-9 -7 V
-9 -8 V
-9 -7 V
-10 -9 V
-9 -8 V
-9 -9 V
-10 -9 V
-9 -9 V
-10 -10 V
-10 -10 V
-9 -11 V
-10 -11 V
-10 -11 V
-9 -11 V
-10 -12 V
-10 -13 V
-10 -13 V
-10 -13 V
-10 -13 V
-10 -14 V
-10 -14 V
-10 -15 V
-10 -15 V
-10 -15 V
-10 -16 V
-10 -16 V
-10 -17 V
-10 -17 V
-11 -17 V
-10 -18 V
-10 -18 V
-11 -19 V
-10 -19 V
-10 -19 V
-11 -20 V
-10 -20 V
-11 -21 V
-10 -21 V
-10 -21 V
-11 -22 V
-11 -22 V
-10 -23 V
-11 -23 V
-10 -23 V
-11 -24 V
-10 -25 V
-11 -24 V
-11 -26 V
-10 -25 V
-11 -26 V
-11 -27 V
-10 -26 V
-11 -28 V
-11 -27 V
-11 -29 V
-10 -28 V
-11 -29 V
-11 -29 V
-11 -30 V
-10 -30 V
-11 -31 V
-11 -31 V
-11 -32 V
-11 -31 V
-11 -33 V
-10 -32 V
-11 -34 V
-11 -33 V
-11 -34 V
-11 -35 V
-11 -34 V
currentpoint stroke M
-11 -36 V
-11 -35 V
-501 1 R
11 34 V
11 34 V
11 34 V
11 34 V
12 33 V
11 32 V
11 33 V
11 32 V
11 31 V
12 32 V
11 31 V
11 30 V
11 30 V
12 30 V
11 30 V
11 29 V
11 28 V
12 29 V
11 28 V
11 27 V
12 27 V
11 27 V
11 27 V
11 26 V
12 25 V
11 26 V
11 25 V
11 24 V
12 24 V
11 24 V
11 23 V
12 23 V
11 23 V
11 22 V
11 22 V
12 22 V
11 21 V
11 20 V
11 21 V
11 19 V
12 20 V
11 19 V
11 19 V
11 18 V
11 18 V
11 17 V
11 17 V
11 17 V
12 16 V
11 16 V
10 15 V
11 16 V
11 14 V
11 14 V
11 14 V
11 14 V
11 13 V
10 12 V
11 12 V
10 12 V
11 12 V
10 11 V
11 10 V
10 11 V
11 10 V
10 9 V
10 9 V
10 9 V
10 9 V
10 8 V
10 7 V
10 8 V
9 7 V
10 6 V
10 7 V
9 6 V
10 5 V
9 6 V
9 5 V
10 5 V
9 4 V
9 5 V
9 3 V
9 4 V
8 4 V
9 3 V
9 3 V
9 2 V
8 3 V
9 2 V
8 2 V
9 2 V
8 1 V
9 2 V
8 1 V
8 1 V
9 0 V
8 1 V
8 0 V
9 0 V
8 0 V
8 -1 V
9 0 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
9 -2 V
8 -2 V
9 -2 V
8 -2 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
10 -5 V
9 -5 V
10 -6 V
9 -6 V
10 -7 V
10 -7 V
9 -7 V
10 -8 V
10 -7 V
10 -9 V
10 -8 V
10 -9 V
10 -10 V
11 -9 V
10 -10 V
10 -11 V
11 -11 V
10 -11 V
11 -12 V
11 -12 V
10 -12 V
11 -13 V
11 -13 V
11 -14 V
10 -14 V
11 -14 V
11 -15 V
11 -15 V
11 -16 V
11 -16 V
11 -16 V
11 -17 V
11 -17 V
11 -18 V
12 -18 V
11 -19 V
11 -19 V
11 -19 V
11 -19 V
12 -21 V
11 -20 V
11 -21 V
11 -21 V
11 -22 V
12 -22 V
11 -22 V
11 -23 V
11 -23 V
12 -24 V
11 -24 V
11 -24 V
12 -25 V
11 -25 V
11 -25 V
11 -26 V
12 -27 V
11 -26 V
11 -27 V
11 -28 V
12 -27 V
11 -28 V
11 -29 V
12 -29 V
11 -29 V
11 -30 V
11 -30 V
12 -30 V
11 -31 V
11 -31 V
11 -31 V
11 -32 V
12 -32 V
11 -33 V
11 -33 V
11 -33 V
12 -34 V
11 -34 V
11 -34 V
11 -35 V
-5 18 R
-12 34 V
-11 34 V
-11 34 V
-11 34 V
-11 33 V
-12 32 V
-11 33 V
-11 32 V
-11 31 V
-12 32 V
-11 31 V
-11 30 V
-11 30 V
-12 30 V
-11 30 V
-11 29 V
-11 28 V
-12 29 V
-11 28 V
-11 27 V
-11 27 V
-12 27 V
-11 27 V
-11 26 V
-12 25 V
-11 26 V
-11 25 V
-11 24 V
-12 24 V
-11 24 V
-11 23 V
-11 23 V
-12 23 V
-11 22 V
-11 22 V
-11 22 V
-12 21 V
-11 20 V
-11 21 V
-11 19 V
-11 20 V
-12 19 V
-11 19 V
-11 18 V
-11 18 V
-11 17 V
-11 17 V
-11 17 V
-11 16 V
-11 16 V
-11 15 V
-11 16 V
-11 14 V
-11 14 V
-11 14 V
-11 14 V
-10 13 V
-11 12 V
-11 12 V
-10 12 V
-11 12 V
-10 11 V
-11 10 V
-10 11 V
-10 10 V
-11 9 V
-10 9 V
-10 9 V
-10 9 V
-10 8 V
-10 7 V
-10 8 V
-9 7 V
-10 6 V
-10 7 V
-9 6 V
-10 5 V
-9 6 V
-9 5 V
-9 5 V
-10 4 V
-9 5 V
-9 3 V
-8 4 V
-9 4 V
-9 3 V
-9 3 V
-9 2 V
-8 3 V
-9 2 V
-8 2 V
-9 2 V
-8 1 V
-9 2 V
-8 1 V
-8 1 V
-9 0 V
-8 1 V
-8 0 V
-9 0 V
-8 0 V
-8 -1 V
-8 0 V
-9 -1 V
-8 -1 V
-9 -1 V
-8 -1 V
-8 -2 V
-9 -2 V
-8 -2 V
-9 -2 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -5 V
-9 -4 V
-9 -5 V
-9 -5 V
-10 -5 V
-9 -5 V
-9 -6 V
-10 -6 V
-10 -7 V
-9 -7 V
-10 -7 V
-10 -8 V
-10 -7 V
-10 -9 V
-10 -8 V
-10 -9 V
-10 -10 V
-11 -9 V
-10 -10 V
-10 -11 V
-11 -11 V
-10 -11 V
-11 -12 V
-10 -12 V
-11 -12 V
-11 -13 V
-11 -13 V
-10 -14 V
-11 -14 V
-11 -14 V
-11 -15 V
-11 -15 V
-11 -16 V
-11 -16 V
-11 -16 V
-11 -17 V
-11 -17 V
-11 -18 V
-11 -18 V
-12 -19 V
-11 -19 V
-11 -19 V
-11 -19 V
-11 -21 V
-12 -20 V
-11 -21 V
-11 -21 V
-11 -22 V
-12 -22 V
-11 -22 V
-11 -23 V
-11 -23 V
-12 -24 V
-11 -24 V
-11 -24 V
-11 -25 V
-12 -25 V
-11 -25 V
-11 -26 V
-12 -27 V
-11 -26 V
-11 -27 V
-11 -28 V
-12 -27 V
-11 -28 V
827 975 L
816 946 L
804 917 L
793 887 L
782 857 L
771 827 L
759 796 L
748 765 L
737 734 L
726 702 L
714 670 L
703 637 L
692 604 L
681 571 L
currentpoint stroke M
670 537 L
658 503 L
647 469 L
636 434 L
stroke
grestore
end
showpage
}}%
\put(3300,50){\makebox(0,0){$q$}}%
\put(100,1950){%
  \special{ps: gsave currentpoint currentpoint translate
  000 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G(q) \ \ $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){4}}%
\put(3007,200){\makebox(0,0){3}}%
\put(2564,200){\makebox(0,0){2}}%
\put(2121,200){\makebox(0,0){1}}%
\put(1679,200){\makebox(0,0){0}}%
\put(1236,200){\makebox(0,0){-1}}%
\put(793,200){\makebox(0,0){-2}}%
\put(350,200){\makebox(0,0){-3}}%
\put(300,2060){\makebox(0,0)[r]{0}}%
\put(300,1840){\makebox(0,0)[r]{-1}}%
\put(300,1620){\makebox(0,0)[r]{-2}}%
\put(300,1400){\makebox(0,0)[r]{-3}}%
\put(300,1180){\makebox(0,0)[r]{-4}}%
\put(300,960){\makebox(0,0)[r]{-5}}%
\put(300,740){\makebox(0,0)[r]{-6}}%
\put(300,520){\makebox(0,0)[r]{-7}}%
\put(300,300){\makebox(0,0)[r]{-8}}%
\end{picture}%
\endgroup
\endinput

